Ontology-Governed Epistemic Authorization in Heterogeneous LLM Multi-Agent Systems

When several large language model (LLM) agents read the same evidence, they often disagree, and a multi-agent system (MAS) must merge their proposals into one shared state before anyone acts on it. The merge step is usually an implicit vote or an overwrite, and it can turn an unresolved question into a confident answer. We present a protocol that makes this step explicit and governable. Agents emit typed proposals in which Unknown and Conflicting are first-class values; a single credentialed role writes the shared state through a named transformation; and a completion-aware gate authorizes an action only when every way of filling the unresolved fields leads the policy to the same action, abstaining otherwise. We prove that a transformation which keeps more disagreement can never authorize more actions, and we give the conditions under which the gate is sound. Three controlled evaluations separate the contributions of the parts. Executing an explicit policy over the typed state, rather than asking an LLM to apply it, raises exact action recovery from 24.2% to 100%; the schema-declared authority relation blocks 72/72 cross-role writes; and on a fixed replay of 36 recorded proposal profiles for Common Vulnerabilities and Exposures (CVE) triage, preserving disagreement gives 0/12 false authorizations at 0.708 coverage, against 1/12 at 0.833 for field-wise majority vote and 2-4/12 for last-writer-wins, depending only on arrival order. The evidence is limited to one replay profile and a policy-derived oracle; we state these limits and the engineering lessons that follow from them.

==> tables/figure_mas_protocol_h.tex <==
% MAS protocol overview -- horizontal (left-to-right) layout.
% Designed to be wrapped by a \begin{figure} environment in the host document.
%
% Layout notes:
%   (1) Left-to-right flow: agents -> P -> [choice of T] -> canonical -> gate
%       -> outcome. One arrow in and one arrow out of the operator group,
%       because only one operator is applied per run.
%   (2) The three agent feeds enter P on three separate horizontal tracks so
%       that the folded arrows never overlap.
%   (3) The dashed authority enclosure is bounded on the right by an explicit
%       coordinate rather than by the diamond's computed extent.
%   (4) Grayscale only: LNCS proceedings are printed black-and-white, so shape
%       (rectangle vs diamond) carries the semantics and shading the hierarchy.
\begin{tikzpicture}[
    font=\scriptsize,
    agent/.style={rectangle, draw, rounded corners=1pt,
                  minimum width=1.75cm, minimum height=0.62cm,
                  align=center, fill=gray!8, inner sep=1.5pt},
    pool/.style={rectangle, draw, rounded corners=1pt,
                 minimum width=1.05cm, minimum height=1.05cm,
                 align=center, fill=gray!15},
    tbox/.style={rectangle, draw, rounded corners=1pt,
                 minimum width=0.98cm, minimum height=0.44cm,
                 align=center, fill=white, inner sep=1pt},
    gate/.style={diamond, draw, thick, aspect=1.85, inner sep=0pt,
                 align=center, fill=white},
    outact/.style={rectangle, draw, rounded corners=1pt,
                   minimum width=1.30cm, minimum height=0.44cm,
                   align=center, fill=white, inner sep=1pt},
    outabs/.style={rectangle, draw, rounded corners=1pt,
                   minimum width=1.30cm, minimum height=0.44cm,
                   align=center, fill=gray!28, inner sep=1pt},
    arr/.style={-{Stealth[length=1.6mm]}, semithick},
]

% ── Column 1: three Extraction-role agents ────────────────────────────────
\node[agent] (q) at (-5.15,  0.78) {\textsc{ag\_q}\\Qwen};
\node[agent] (d) at (-5.15,  0.00) {\textsc{ag\_d}\\DeepSeek};
\node[agent] (k) at (-5.15, -0.78) {\textsc{ag\_k}\\Kimi};
\node[font=\scriptsize\itshape, anchor=south] at (-5.15, 1.15)
     {Extraction role};

% ── Column 2: proposal profile ────────────────────────────────────────────
\node[pool] (prof) at (-3.30, 0.0) {$P$};

% ── Column 3: the four operator alternatives (2x2) ────────────────────────
\node[anchor=south west, font=\scriptsize\itshape, inner sep=1pt]
      (tlabel) at (-2.42, 0.44) {one $T$ per run};
\node[tbox] (tec)   at (-1.90,  0.25) {$T_{\mathrm{EC}}$};
\node[tbox] (tgp)   at (-0.82,  0.25) {$T_{\mathrm{GP}}$};
\node[tbox] (tlww)  at (-1.90, -0.29) {$T_{\mathrm{LWW}}^{\sigma}$};
\node[tbox] (tmono) at (-0.82, -0.29) {$T_{\mathrm{MONO}}$};
\node[draw, dotted, very thin, rounded corners=2pt, gray!60!black,
      fit={(tlabel) (tec) (tmono)}, inner xsep=3pt, inner ysep=2pt]
      (tgroup) {};

% ── Column 4: canonical shared state ──────────────────────────────────────
\node[pool] (canon) at (0.85, 0.0) {Canonical\\$G_E$\\typed};

% ── Column 5: authorization gate ──────────────────────────────────────────
\node[gate] (gate) at (3.15, 0.0) {Authorize\\$\gamma(T(P),\pi)$};

% Explicit right-hand bound, independent of how the diamond is sized.
\coordinate (authend) at (4.28, 0.0);

% ── Column 6: the two mutually exclusive outcomes ─────────────────────────
\node[outact] (aact) at (5.42,  0.36) {action $a$};
\node[outabs] (aabs) at (5.42, -0.36) {\textsc{Abstain}};

% ── Authority enclosure: guarded transitions only ─────────────────────────
% Excludes the external agents (proposal sources) and the outcomes (results,
% not transitions).
\node[draw, dashed, rounded corners=2pt, gray!65!black,
      fit={(prof) (tgroup) (canon) (gate) (authend)},
      inner xsep=6pt, inner ysep=6pt] (authbox) {};
\node[anchor=north west, font=\scriptsize, text=gray!45!black, inner sep=1pt]
      at ($(authbox.south west)+(0.0,-0.04)$)
      {institutional protocol boundary};

% ── Edges ─────────────────────────────────────────────────────────────────
% Three separate horizontal tracks into P, so the folds never coincide.
\draw[arr] (q.east) -- ++(0.30,0) |- (prof.north west);
\draw[arr] (d.east) -- (prof.west);
\draw[arr] (k.east) -- ++(0.30,0) |- (prof.south west);

% P -> operator group -> canonical state: one arrow each, no crossings.
\draw[arr] (prof.east)   -- (tgroup.west);
\draw[arr] (tgroup.east) -- (canon.west);
\draw[arr] (canon.east)  -- (gate.west);

% Gate -> the two outcomes.
\draw[arr] (gate.east) -- ++(0.34,0) |- (aact.west);
\draw[arr] (gate.east) -- ++(0.34,0) |- (aabs.west);

\end{tikzpicture}

